Silent Data Corruption Protection through Efficient Task Replication

The trend of increasing cluster sizes of supercomputers leads to a growing susceptibility to Silent Data Corruption (SDC) that can invalidate program results. A common strategy for SDC protection is replication, where the computation is repeated, and the correct result is determined as the one that is the same in at least two different computations. Applying replication to Asynchronous Many-Task (AMT) runtimes on clusters is challenging due to dynamic task spawning and work stealing, which complicate the identification of replicated tasks. To address the challenge, this paper introduces a novel replication scheme that detects and corrects SDCs for nested fork-join programs. Briefly stated, our approach replicates the computation and records the task tree. Upon a mismatch in the final result, it traverses the tree top-down to identify all corrupted tasks that could have impacted the final result. Recovery is then performed by recomputing these tasks, while the results of correct child tasks are reused. We demonstrate our implementation within a variant of the Itoyori cluster AMT runtime. Our experimental results suggest that the time to identify and reprocess the affected tasks is negligible. The paper concludes by discussing the adaptability of our scheme to tasks that cooperate through futures.

==> 05_fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1204,896){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1204,1233){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1204,1570){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(1204,1907){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(1204,2244){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(1204,2582){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(1204,2919){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(1204,3256){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(1204,3593){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(1204,3930){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(1204,4267){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(2288,616){\makebox(0,0){\strut{}40}}%
      \put(3203,616){\makebox(0,0){\strut{}80}}%
      \put(4119,616){\makebox(0,0){\strut{}160}}%
      \put(5034,616){\makebox(0,0){\strut{}320}}%
      \put(5950,616){\makebox(0,0){\strut{}640}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2707,5465){\makebox(0,0)[r]{\strut{}Original}}%
      \csname LTb\endcsname%%
      \put(2707,5185){\makebox(0,0)[r]{\strut{}Twin}}%
      \csname LTb\endcsname%%
      \put(5794,5465){\makebox(0,0)[r]{\strut{}Traversal}}%
      \csname LTb\endcsname%%
      \put(5794,5185){\makebox(0,0)[r]{\strut{}Reprocessing}}%
      \csname LTb\endcsname%%
      \put(266,2581){\rotatebox{-270.00}{\makebox(0,0){\strut{}Time (s)}}}%
      \put(4118,196){\makebox(0,0){\strut{}Core Count}}%
      \put(4118,4687){\makebox(0,0){\strut{}Running Time Composition for Single SDC}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4181,2427){\makebox(0,0){\footnotesize 0}}%
      \put(4181,2667){\makebox(0,0){\footnotesize 0.0001}}%
      \put(4181,2906){\makebox(0,0){\footnotesize 0.0002}}%
      \put(4181,3146){\makebox(0,0){\footnotesize 0.0003}}%
      \put(4181,3385){\makebox(0,0){\footnotesize 0.0004}}%
      \put(4181,3625){\makebox(0,0){\footnotesize 0.0005}}%
      \put(4181,3864){\makebox(0,0){\footnotesize 0.0006}}%
      \put(4867,2147){\makebox(0,0){\footnotesize 40}}%
      \put(5201,2147){\makebox(0,0){\footnotesize 80}}%
      \put(5535,2147){\makebox(0,0){\footnotesize 160}}%
      \put(5869,2147){\makebox(0,0){\footnotesize 320}}%
      \put(6203,2147){\makebox(0,0){\footnotesize 640}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2895,3145){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(5535,1783){\makebox(0,0){\strut{}}}%
      \put(5535,8551){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={283.40bp}]{05_fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 05_fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1157){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1609){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2062){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,2515){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,2968){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,3420){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,3873){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1925,484){\makebox(0,0){\strut{}$1$}}%
      \put(2903,484){\makebox(0,0){\strut{}$2$}}%
      \put(3882,484){\makebox(0,0){\strut{}$3$}}%
      \put(4860,484){\makebox(0,0){\strut{}$4$}}%
      \put(5839,484){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2530,3700){\makebox(0,0)[r]{\strut{}40 workers}}%
      \csname LTb\endcsname%%
      \put(2530,3480){\makebox(0,0)[r]{\strut{}80 workers}}%
      \csname LTb\endcsname%%
      \put(2530,3260){\makebox(0,0)[r]{\strut{}160 workers}}%
      \csname LTb\endcsname%%
      \put(2530,3040){\makebox(0,0)[r]{\strut{}320 workers}}%
      \csname LTb\endcsname%%
      \put(2530,2820){\makebox(0,0)[r]{\strut{}640 workers}}%
      \csname LTb\endcsname%%
      \put(209,2288){\rotatebox{-270.00}{\makebox(0,0){\strut{}Traversal Duration (ms)}}}%
      \put(3392,154){\makebox(0,0){\strut{}SDC Count}}%
      \put(3392,4203){\makebox(0,0){\strut{}Traversal Duration by SDC Count}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={226.70bp}]{05_fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 05_fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1100){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1496){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1892){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2289){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2685){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,3081){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3477){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,3873){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1925,484){\makebox(0,0){\strut{}$1$}}%
      \put(2903,484){\makebox(0,0){\strut{}$2$}}%
      \put(3882,484){\makebox(0,0){\strut{}$3$}}%
      \put(4860,484){\makebox(0,0){\strut{}$4$}}%
      \put(5839,484){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2530,3700){\makebox(0,0)[r]{\strut{}40 workers}}%
      \csname LTb\endcsname%%
      \put(2530,3480){\makebox(0,0)[r]{\strut{}80 workers}}%
      \csname LTb\endcsname%%
      \put(2530,3260){\makebox(0,0)[r]{\strut{}160 workers}}%
      \csname LTb\endcsname%%
      \put(2530,3040){\makebox(0,0)[r]{\strut{}320 workers}}%
      \csname LTb\endcsname%%
      \put(2530,2820){\makebox(0,0)[r]{\strut{}640 workers}}%
      \csname LTb\endcsname%%
      \put(209,2288){\rotatebox{-270.00}{\makebox(0,0){\strut{}Reprocessing Duration (ms)}}}%
      \put(3392,154){\makebox(0,0){\strut{}SDC Count}}%
      \put(3392,4203){\makebox(0,0){\strut{}Reprocessing Duration by SDC Count}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={226.70bp}]{05_fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup

